CANOE: Classically Assisted Non-Orthogonal Eigensolver

In the early fault-tolerant regime, where quantum resources remain limited, hybrid quantum-classical strategies offer one possible route toward quantum advantage. We introduce CANOE, the Classically Assisted Non-Orthogonal Eigensolver, as such an approach, distributing Rayleigh-Ritz basis states between quantum and classical hardware. This approach leverages the expressive power of quantum states, which are costly to reproduce classically, while augmenting them with a large pool of classically generated basis states that can be incorporated at negligible computational cost. We validate this through numerical simulations of a 76-qubit chromium atom system, quantifying how each additional quantum basis state enhances ground-state representability and how the inclusion of classical states further amplifies this improvement. Such a hybrid basis framework necessarily requires an efficient protocol on quantum hardware for evaluating overlaps between quantum and classical states in the resulting generalized eigenvalue formulation. We address this by introducing a histogram-based protocol and demonstrate through numerical simulations that it can approach chemical accuracy at moderate sampling cost. To solve the resulting generalized eigenvalue problem stably, CANOE incorporates a Schur-complement-based stabilization procedure that mitigates ill-conditioning caused by linear dependencies in the hybrid basis. Taken together, these results position CANOE as a practical framework for combining limited quantum resources with expansive classical resources for early fault-tolerant quantum simulations.

==> figures/Figure2_2.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=10pt,
        vertical sep=5pt
    },
    width=0.55\linewidth,
    height=0.4\linewidth,
    axis lines=none,   % <-- removes frame
    ticks=none,
    enlargelimits=false,
    clip=false
]

\nextgroupplot
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1]
{figures/Cr_c_q.png};
\node[anchor=south west,font=\bfseries\small,fill=white,inner sep=1pt]
at (rel axis cs:0.02,1.00) {(a)};

\nextgroupplot
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1]
{figures/Cr_contour.png};
\node[anchor=south west,font=\bfseries\small,fill=white,inner sep=1pt]
at (rel axis cs:0.02,1.00) {(b)};

\nextgroupplot
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1]
{figures/Cr_eq_e_up.png};
\node[anchor=south west,font=\bfseries\small,fill=white,inner sep=1pt]
at (rel axis cs:0.02,1.00) {(c)};

\nextgroupplot
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1]
{figures/Cr_ratio_up.png};
\node[anchor=south west,font=\bfseries\small,fill=white,inner sep=1pt]
at (rel axis cs:0.02,1.00) {(d)};

\end{groupplot}
\end{tikzpicture}


==> figures/Figure3_2.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=10pt,
        vertical sep=0pt
    },
    width=0.55\linewidth,
    height=0.4\linewidth,
    axis lines=none,
    ticks=none,
    enlargelimits=false,
    clip=false
]

\nextgroupplot
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1]
{figures/h2_h4_cs_his.png};
\node[anchor=south west,font=\bfseries\small,fill=white,inner sep=1pt]
at (rel axis cs:0.02,1.00) {(a)};

\nextgroupplot
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1]
{figures/h4_gs_final.png};
\node[anchor=south west,font=\bfseries\small,fill=white,inner sep=1pt]
at (rel axis cs:0.02,1.00) {(b)};

\nextgroupplot
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1]
{figures/his_deltaH_up.png};
\node[anchor=south west,font=\bfseries\small,fill=white,inner sep=1pt]
at (rel axis cs:0.02,1.00) {(c)};

\nextgroupplot
\addplot graphics[xmin=0, xmax=1, ymin=0, ymax=1]
{figures/delta_E_up.png};
\node[anchor=south west,font=\bfseries\small,fill=white,inner sep=1pt]
at (rel axis cs:0.02,1.00) {(d)};

\end{groupplot}
\end{tikzpicture}

